Completing the enumeration of inversion sequences avoiding triples of relations

An inversion sequence of length $n$ is an integer sequence $(a_1, \ldots, a_n)$ such that $0 \le a_i < i$ for all $i$. The study of pattern-avoiding inversion sequences was initiated in 2015 by Mansour and Shattuck and in 2016 by Corteel, Martinez, Savage and Weselcouch. Martinez and Savage later defined a new type of pattern, a triple of binary relations, of which there are currently 14 uncounted avoidance classes. We complete the enumeration for all of these classes using generating tree methods "growing on the left" and "growing on the right". For many of these classes we are able to find algebraic generating functions. We also discuss the asymptotic behaviour of the counting sequences.

==> figures/1_A279562.tex <==
%A (102, 201)-avoiding sequence in set \cl{C}

\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (8.4,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0.5, 1/0.5, 1.5/1, 2/1, 2.5/2.5, 3/2.5, 3.5/2.5}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (8.5, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);
            
\end{tikzpicture}


==> figures/2_A279562.tex <==
%A (102, 201)-avoiding sequence in set \cl{C}

\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (8.4,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0.5, 1/0.5, 1.5/1, 2/1, 2.5/2.5, 3/2.5, 3.5/2.5, 4/2}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (8.5, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);
            
\end{tikzpicture}

==> figures/3_A279562.tex <==
%A (102, 201)-avoiding sequence in set \cl{D}

\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (8.4,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0.5, 1/0.5, 1.5/1, 2/1, 2.5/2.5, 3/2.5, 3.5/2.5, 4/2, 4.5/2.5, 5/2.5, 5.5/2.5, 6/2.5}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (8.5, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);
            
\end{tikzpicture}

==> figures/4_A279562.tex <==
%General (102, 201)-avoiding sequence in set \cl{E}

\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (8.4,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0.5, 1/0.5, 1.5/1, 2/1, 2.5/2.5, 3/2.5, 3.5/2.5, 4/2, 4.5/2.5, 5/2.5, 5.5/2.5, 6/2.5, 6.5/1.5, 7/1, 7.5/0.5, 8/0}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (8.5, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);
            
\end{tikzpicture}

==> figures/5_A279553.tex <==
%A (010, 100, 101, 120, 201, 210)-avoiding sequence

\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (5.9,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0, 1/0, 1.5/0, 2/1, 2.5/0, 3/0, 3.5/0, 4/1.5, 4.5/1.5, 5/2}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (6, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);
            
\end{tikzpicture}


==> figures/6_A279553.tex <==
%A (010, 100, 101, 120, 201, 210)-avoiding sequence with progressions depicted

\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}, pnode/.style={circle,draw=blue,fill=blue,inner sep=0pt,minimum size=4pt}]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (5.9,2.9);
                        \draw (2.5,1.5) node[pnode]{}
                \foreach \x/\y in {2.5/1.5, 3/0.5, 3.5/0.5, 4/0.5, 4.5/2}{
            -- (\x,\y) node[pnode]{}
            };
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0, 1/0, 1.5/0, 2/0, 2.5/1.5, 3/0, 3.5/0, 4/0, 4.5/2, 5/2, 5.5/2.5}{
            -- (\x,\y) node[mnode]{}
            };
            
            \draw[->] (-0.5, 0) -- (6, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);
            
\end{tikzpicture}


==> figures/7_759_part1.tex <==
\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}, scale=0.7]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (5.4,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0, 1/0, 1.5/0, 2/0, 2.5/0, 3/0, 3.5/0.5, 4/1.5}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (5.5, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);

            \node at (1,0) [below] {\phantom{\footnotesize \color{blue}{1}}};
            
\end{tikzpicture}

==> figures/8_759_part2.tex <==
\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}, scale=0.7]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (5.4,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0.5, 1/0, 1.5/0, 2/0, 2.5/0, 3/0, 3.5/0, 4/1, 4.5/2}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (5.5, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);

            \node at (1,0) [below] {\footnotesize \color{blue}{4}};
            \node at (1.5,0) [below] {\footnotesize \color{blue}{1}};
            \node at (2,0) [below] {\footnotesize \color{blue}{2}};
            \node at (2.5,0) [below] {\footnotesize \color{blue}{3}};
            \node at (3,0) [below] {\footnotesize \color{blue}{3}};
            \node at (3.5,0) [below] {\footnotesize \color{blue}{1}};
            
\end{tikzpicture}

==> figures/9_759_part3.tex <==
\begin{tikzpicture}[mnode/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4pt}, scale=0.7]
            \draw[step=0.5cm, gray,thin] (-0.5,0) grid (5.4,2.9);
            \draw (0,0) node[mnode]{}
                \foreach \x/\y in {0/0, 0.5/0, 1/1, 1.5/0, 2/0.5, 2.5/0, 3/0, 3.5/0, 4/0.5, 4.5/1.5, 5/2.5}{
            -- (\x,\y) node[mnode]{}
            };
            \draw[->] (-0.5, 0) -- (5.5, 0);
            \draw[->] (-0.5, 0) -- (-0.5, 3);

            \node at (1.5,0) [below] {\footnotesize \color{blue}{4}};
            % \node at (2,0) [below] {\footnotesize \color{blue}{1}};
            \node at (2.5,0) [below] {\footnotesize \color{blue}{2}};
            \node at (3,0) [below] {\footnotesize \color{blue}{3}};
            \node at (3.5,0) [below] {\footnotesize \color{blue}{3}};
            % \node at (4,0) [below] {\footnotesize \color{blue}{1}};
            
\end{tikzpicture}
